The LMC's Top 250: Classification of the Most Luminous Compact 8 micron Sources in the Large Magellanic Cloud

To ascertain the nature of the brightest compact mid-infrared sources in the Large Magellanic Cloud (LMC), we have applied an updated version of the Buchanan et al. (2006) 2MASS-MSX color classification system, which is based on the results of Spitzer Space Telescope spectroscopy, to a mid-infrared (8 micron) flux-limited sample of 250 LMC objects for which 2MASS and MSX photometry is available. The resulting 2MASS-MSX ("JHK8") color-based classifications of these sources, which constitute the most mid-IR-luminous objects in the LMC, were augmented, cross-checked, and corrected where necessary via a variety of independent means, such that only 47 sources retain tentative classifications and only 10 sources cannot be classified at all. The sample is found to consist primarily of carbon-rich AGB stars (~35%), red supergiants (~18%), and compact H II regions (~30%), with additional, small populations of oxygen-rich AGB stars (~4%), dusty, early-type emission-line stars (~3%), and foreground, O-rich AGB stars in the Milky Way (~3%). The very large ratio of C-rich to O-rich objects among the luminous and heavily dust-enshrouded AGB stars in our LMC IR source sample is consistent with the hypothesis that carbon stars form easily in lower metallicity environments. We demonstrate that very luminous C-rich and O-rich AGB stars and red supergiants, identified here primarily on the basis of their JHK8 colors, also appear as distinct clusters in Spitzer IRAC/MIPS color-color diagrams. Thus, in principle, the IRS-based IR photometric classification techniques applied here to the LMC can be applied to any external galaxy whose most luminous IR point sources are detectable and resolvable by 2MASS and Spitzer.

==> (inline-0) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
%\begin{deluxetable}{cccccccccc}
%\begin{deluxetable}{lrrlllllllll}
%%%%%%\begin{deluxetable}{rccrlrlrlrcccclllllll}

%\begin{deluxetable}{lrrlllllllll}
%\begin{deluxetable}{||rr||||||||||||}

\begin{deluxetable}{rccrrrrcccccllllll}

%% Rotate to a landscape orientation
\rotate

%\tabletypesize{\small}
%\tablewidth{0pt}
\tablecolumns{13}

%%%%%%%%%%%%%%%%%
%\tablecolumns{13}
\tablewidth{0pt}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{Objects in the A-band flux-limited \tmass/\msx\ Sample\label{tab:objtable}}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
%\tablenum{1}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.

\tablehead{
\colhead{LMC MSX} & 
\multicolumn{2}{c}{SIMBAD} &
\colhead{J\tablenotemark{b}} &
\colhead{H\tablenotemark{b}} &
\colhead{K\tablenotemark{b}} & 
\colhead{A} & 
\multicolumn{4}{c}{Classification} &
\colhead{\lir} &
\colhead{Ref(s)} &
\colhead{} &\\
\colhead{number} &
\colhead{name\tablenotemark{a}} &
\colhead{type\tablenotemark{a}} &
\colhead{mag.} & 
\colhead{mag.} & 
\colhead{mag.} & 
\colhead{mag.} &
\colhead{\protect\egant} &
\colhead{\protect\buc} & 
\colhead{Col-Col\tablenotemark{c}} &
\colhead{class\tablenotemark{d}}&
\colhead{\lsun}&
\colhead{} & \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
}

%% All data must appear between the \startdata and \enddata commands
\startdata								
   7  &  IRAS 05095-6525     & IR           &  8.83\phm{u} &  8.06\phm{u} &  7.69\phm{u} & 6.17  &  RSG     & \nodata    & RSG       & RSG                      & $8.2\times10^4$                   & \\ 
  21  &  IRAS 05053-6659     & IR           & 15.58\phm{u} & 14.55\phm{u} & 13.58\phm{u} & 5.80  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
  22  &  IRAS 05047-6644     & IR           & 14.10\phm{u} & 13.75\phm{u} & 12.96\phm{u} & 5.77  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $6.8\times10^4$\tablenotemark{e}  & \\ 
  43  &  HV 888              & M4Ia V*      &  8.01\phm{u} &  7.19\phm{u} &  6.78\phm{u} & 5.13  &  O AGB   & \nodata    & RSG       & RSG                      & $1.9\times10^5$                   & \\ 
  44  &  IRAS 05112-6755     & *            & 16.41\phm{u} & 14.07\phm{u} & 11.69\phm{u} & 5.28  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $2.4\times10^4$                   & 1 \\ 
 \\                                                                                                                                                                                                                   
  45  &  IRAS 05108-6839     & IR           & 16.29u       & 14.56\phm{u} & 11.74\phm{u} & 5.49  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $2.0\times10^4$                   & 2 \\ 
  46  &  LHA 120-N 17A       & EmO          & 16.15\phm{u} & 14.13\phm{u} & 12.35\phm{u} & 5.95  &  OH/IR   & \nodata    &           & {\HII}?                  & \nodata                           & 3 \\ 
  47  &                      &              & 17.72u       & 14.77\phm{u} & 12.49\phm{u} & 6.00  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $1.3\times10^4$                   & 2 \\ 
  48  &                      &              & 18.03u       & 15.33\phm{u} & 12.83\phm{u} & 6.02  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.2\times10^4$                   & \\ 
  80  &  EQ 051005.7-685634  & IR           & 15.22\phm{u} & 14.89\phm{u} & 13.07u       & 3.83  &  \nodata & \nodata    &           & {\HII}                   & \nodata                           & 4 \\ 
 \\                                                                                                                                                                                                                   
  83  &  IRAS 05091-6904     & IR           & 15.01\phm{u} & 12.50\phm{u} & 10.58\phm{u} & 5.27  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $2.5\times10^4$                   & \\ 
  87  &                      &              & 14.63\phm{u} & 12.73\phm{u} & 11.10\phm{u} & 6.05  &  OH/IR   & C AGB      & C/O AGB   & C AGB                    & $1.1\times10^4$\tablenotemark{e}  & 5 \\ 
  91  &  LI-LMC 372          & IR           & 16.39u       & 15.56\phm{u} & 12.87\phm{u} & 5.98  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $1.3\times10^4$                   & 2 \\ 
  95  &                      &              & 13.40\phm{u} & 11.53\phm{u} & 10.02\phm{u} & 6.23  &  C IR    & C AGB      & C AGB     & C AGB                    & $1.4\times10^4$\tablenotemark{e}  & \\ 
 108  &  IRAS 05113-6939     & IR           & 15.30\phm{u} & 12.91\phm{u} & 11.01\phm{u} & 5.71  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.6\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                    
 134  &  HD 269006           & ?p Em*       & 10.67\phm{u} & 10.64\phm{u} & 10.55\phm{u} & 5.22  &  {\HII}  & \nodata    &           & B[e]?\tablenotemark{i}                    & \nodata                           & 2 \\ 
 138  &                      &              & 15.87\phm{u} & 13.40\phm{u} & 11.28\phm{u} & 5.74  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.6\times10^4$                   & \\ 
 141  &  WOH S 156           & M *          &  8.83\phm{u} &  8.00\phm{u} &  7.64\phm{u} & 6.12  &  RSG     & RSG        & RSG       & RSG                      & $9.2\times10^4$\tablenotemark{e}  & \\ 
 196  &  IRAS 05125-7035     & IR           & 18.04u       & 16.77u       & 14.52\phm{u} & 5.28  &  OH/IR   & \nodata    &           & C AGB                   & $1.8\times10^4$                   & 2 \\ 
 198  &  HD 269211           & N *          & 13.97\phm{u} & 13.84\phm{u} & 13.48\phm{u} & 5.84  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}  & \nodata                           & \\ 
 \\                                                                                                                                                                                                                    
 202  &                      &              & 18.06u       & 15.92\phm{u} & 13.07\phm{u} & 6.30  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $9.4\times10^3$                   & 2 \\ 
 215  &  LHA 120-N 113A      & EmO          & 14.71\phm{u} & 14.16\phm{u} & 12.27u       & 4.29  &  PN      & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 216  &                      &              & 11.36\phm{u} & 10.84\phm{u} &  9.80u       & 5.64  &  PN      & \nodata    & O AGB:    & O AGB?                   & \nodata                           & \\ 
 217  &  IRAS 05137-6914     & IR           & 14.86\phm{u} & 14.27\phm{u} & 13.40\phm{u} & 5.61  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $8.1\times10^4$\tablenotemark{e}  & \\ 
 218  &                      &              & 14.65\phm{u} & 12.74\phm{u} & 11.01\phm{u} & 5.86  &  OH/IR   & C AGB      & C/O AGB   & C AGB                    & $1.3\times10^4$\tablenotemark{e}  & 5 \\ 
 \\                                                                                                                                                                                                                    
 219  &                      &              & 15.61u       & 14.69u       & 13.14\phm{u} & 6.14  &  \nodata & \nodata    & {\HII}:   & C AGB                    & $1.1\times10^4$                   & 2, 6 \\ 
 220  &                      &              & 14.93\phm{u} & 12.74\phm{u} & 10.99\phm{u} & 5.90  &  C IR    & C AGB      & C AGB     & C AGB                    & $1.6\times10^4$\tablenotemark{e}  & \\ 
 221  &                      &              & 16.13u       & 14.91\phm{u} & 12.74\phm{u} & 6.23  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $9.5\times10^3$                   & 2 \\ 
 222  &                      &              & 14.79u       & 15.16\phm{u} & 13.90u       & 6.22  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $3.8\times10^4$\tablenotemark{e}  & \\ 
 223  &  LI-LMC 623          & IR           & 17.81u       & 15.68u       & 13.36\phm{u} & 5.88  &  OH/IR   & \nodata    &           & C AGB                    & $1.3\times10^4$                   & 2, 6 \\ 
 \\                                                                                                                                                                                                                    
 224  &  HD 269227           & WN WR*       &  9.40\phm{u} &  8.54\phm{u} &  8.12\phm{u} & 6.08  &  \nodata & \nodata    & RSG       & WR?                      &  \nodata                          & 3 \\ 
 225  &                      &              & 17.99u       & 16.74u       & 13.43\phm{u} & 6.09  &  OH/IR   & \nodata    &           & C AGB                    & $1.2\times10^4$                   & 2 \\ 
 262  &  HD 34664            & B0Iab:e Em*  & 10.37\phm{u} &  9.75\phm{u} &  8.46\phm{u} & 4.27  &  PN      & \nodata    & C:/O: AGB & B[e]                     & \nodata                           & 3, 7 \\ 
 263  &  HV 2360             & M2Ia V*      &  8.78\phm{u} &  7.98\phm{u} &  7.59\phm{u} & 5.44  &          & \nodata    & RSG       & RSG                      & $9.0\times10^4$                   & \\ 
 264  &  HV 916              & M3Iab: V*    &  8.64\phm{u} &  7.78\phm{u} &  7.42\phm{u} & 5.62  &  RSG     & RSG        & RSG       & RSG                      & $1.1\times10^5$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                    
 283  &  IRAS 05128-6455     & *            & 14.55\phm{u} & 12.83\phm{u} & 11.28\phm{u} & 5.89  &  \nodata & \nodata    &           & O AGB                    & \nodata                           & 1, 2 \\ 
 307  &  IRAS 05190-6748     & *            & 18.21u       & 15.91u       & 13.10\phm{u} & 6.12  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $1.1\times10^4$                   & 2, 6 \\ 
 318  &  IRAS 05195-6911     & IR           & 16.10\phm{u} & 14.45\phm{u} & 12.86\phm{u} & 5.09  &  \nodata & \nodata    &           & {\HII}                   & \nodata                           & 8 \\ 
 320  &  LI-LMC 810          & IR           & 15.90\phm{u} & 15.05u       & 14.25u       & 5.42  &  {\HII}  & \nodata    & {\HII}    & {\HII}?                  & \nodata                           & \\ 
 321  &  AGPRS J051904...    & V*           & 13.33\phm{u} & 11.83u       & 10.61u       & 5.53  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
 \\                                                                                                                                                                                                                           
 322  &                      &              & 15.91u       & 15.31u       & 13.27\phm{u} & 5.81  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
 323  &  ARDB 184            & A0:Iab: Em*  & 12.22\phm{u} & 11.71\phm{u} & 10.52\phm{u} & 5.82  &  PN      & \nodata    &           & B[e]                     & \nodata                           & 3 \\ 	
 325  &                      &              & 15.91\phm{u} & 13.38\phm{u} & 11.43\phm{u} & 6.07  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$                   & \\ 
 341  &                      &              & 17.49u       & 15.92\phm{u} & 13.15\phm{u} & 6.11  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $1.1\times10^4$                   & 2 \\ 
 344  &  HD 35231            & ?... V*      & 10.18\phm{u} &  9.37\phm{u} &  8.89\phm{u} & 5.72  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
 \\                                                                                                                                                                                                                     	
 349  &                      &              & 17.44u       & 16.88u       & 14.82\phm{u} & 6.20  &  OH/IR   & \nodata    &           & C AGB                    & $8.2\times10^3$                   & 2, 6 \\ 
 356  &                      &              & 15.43\phm{u} & 14.75\phm{u} & 14.67\phm{u} & 5.30  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}  & \nodata                           & \\ 	
 357  &                      &              & 14.63\phm{u} & 12.57\phm{u} & 10.90\phm{u} & 5.57  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.9\times10^4$                   & \\ 
 358  &  [BE74] 560          & Em*          & 16.04\phm{u} & 15.21u       & 14.88\phm{u} & 5.45  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}  & \nodata                           & \\ 
 359  &  LHA 120-N 117       & EmO          & 14.35\phm{u} & 13.97\phm{u} & 13.33\phm{u} & 5.64  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                     
 360  &  IRAS 05197-6950     & IR           & 13.77\phm{u} & 13.58\phm{u} & 13.07\phm{u} & 5.54  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 362  &  ZZ Men              & M3 sr*       &  8.52\phm{u} &  7.50\phm{u} &  7.12\phm{u} & 5.89  &  O AGB   & \nodata    & RSG/GMV   & GMV\tablenotemark{g}     & \nodata                           & 3 \\ 
 398  &  IRAS 05182-7117     & IR           & 14.79\phm{u} & 14.57\phm{u} & 13.91\phm{u} & 5.92  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 412  &  RS Men              & Me Mi*       &  6.58\phm{u} &  5.72\phm{u} &  5.26\phm{u} & 4.55  &  O AGB   & GMV        & GMV       & GMV                      & $6.0\times10^3$\tablenotemark{e}  & \\ 
 420  &                      &              & 15.07\phm{u} & 12.94\phm{u} & 11.04\phm{u} & 5.97  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.3\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                    
 435  &  LI-LMC 986          & IR           & 15.14u       & 14.08\phm{u} & 11.91\phm{u} & 4.91  &  OH/IR   & \nodata    &   C AGB:  & C AGB?                   & $3.3\times10^4$                   & \\ 	
 436  &                      &              & 15.50u       & 14.54\phm{u} & 12.47\phm{u} & 5.64  &  OH/IR   & \nodata    &   C AGB:  & C AGB?                   & $1.7\times10^4$                   & \\ 
 438  &  LI-LMC 1028         & IR           & 15.00\phm{u} & 12.76\phm{u} & 10.73\phm{u} & 5.78  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $1.1\times10^4$\tablenotemark{e}  & \\ 
 441  &                      &              & 17.16u       & 16.44u       & 14.48\phm{u} & 6.17  &  \nodata & \nodata    &           & C AGB                    & $9.5\times10^3$                   & 6 \\ 
 461  &  LHA 120-N 132E      & EmO          &  8.36\phm{u} &  7.38\phm{u} &  6.81\phm{u} & 5.01  &  O AGB   & \nodata    & RSG/GMV   & {\HII}?           &        \nodata                           & 3 \\ 
 \\                                                                                                                                                                                                                    
 464  &  [HS66] 272          & OpC          & 14.24\phm{u} & 12.51\phm{u} & 11.06\phm{u} & 5.48  &  OH/IR   & \nodata    &           & {\HII}?                  & \nodata                           & 3 \\ 
 465  &  IRAS 05253-6830     & IR           & 13.25u       & 13.93\phm{u} & 13.80\phm{u} & 5.47  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}  & \nodata                           & \\ 
 466  &                      &              & 18.07u       & 17.15u       & 14.46\phm{u} & 5.77  &  OH/IR   & \nodata    &           &                          & \nodata                           & \\ 
 467  &                      &              & 15.49\phm{u} & 14.99\phm{u} & 14.98\phm{u} & 5.95  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}? & \nodata                           & \\ 
 468  &  BSDL 1469           & As*          & 15.65\phm{u} & 15.16\phm{u} & 14.62\phm{u} & 6.16  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                     
 469  &                      &              & 15.96\phm{u} & 15.18\phm{u} & 14.89\phm{u} & 6.34  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 500  &  LI-LMC 861          & *            & 13.00\phm{u} & 12.02\phm{u} & 10.46\phm{u} & 3.56  &  \nodata & \nodata    & {\HII}\tablenotemark{f} & {\HII} & \nodata                           & \\ 
 501  &  NGC 1936            & ?e... EmO    & 16.03\phm{u} & 14.51\phm{u} & 12.47\phm{u} & 4.60  &  OH/IR   & \nodata    &           & {\HII}                   & \nodata                           & 3 \\ 
 502  &  IRAS 05230-6807     & IR           & 13.79u       & 13.63u       & 14.23\phm{u} & 5.20  &  {\HII}  & \nodata    & {\HII}?\tablenotemark{f} & {\HII}? & \nodata                           & \\ 
 503  &                      &              & 14.84\phm{u} & 14.42\phm{u} & 13.62\phm{u} & 5.82  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
 506  &  BSDL 1474           & Neb          &  9.98\phm{u} &  9.16\phm{u} &  8.90\phm{u} & 6.23  &  \nodata & \nodata    & RSG       &  RSG?                    &  $2.7\times10^4$:                 & \\ 
 507  &                      &              & 14.24\phm{u} & 13.37\phm{u} & 13.07\phm{u} & 6.13  &  {\HII}  & \nodata    & {\HII}:   & {\HII}?                  & \nodata                           & \\ 
 522  &                      &              & 14.66\phm{u} & 14.36\phm{u} & 12.78u       & 6.04  &  PN      & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 529  &  HV 12793            & M3/M4 V*     &  9.01\phm{u} &  8.13\phm{u} &  7.74\phm{u} & 5.77  &  RSG     & RSG        & RSG       & RSG                      & $7.9\times10^4$\tablenotemark{e}  & \\ 
 549  &  NGC 1948 WBT 54     & *iC          &  9.38\phm{u} &  8.36\phm{u} &  7.88\phm{u} & 5.77  &  O AGB   & RSG        & RSG       & RSG                      & $7.9\times10^4$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                     
 551  &  GRRV 43             & M4 V*        &  9.19\phm{u} &  8.38\phm{u} &  8.03\phm{u} & 6.08  &  \nodata & \nodata    & RSG       & RSG                      & $6.0\times10^4$:                  & \\ 
 558  &  HV 2595             & M1 Ia V*     &  8.45\phm{u} &  7.78\phm{u} &  7.45\phm{u} & 5.29  &  \nodata & \nodata    & RSG       & RSG                      & $1.0\times10^5$                   & \\ 
 559  &  [HCB95] LH 52 4978  & UV           & 14.25\phm{u} & 13.57\phm{u} & 12.38\phm{u} & 5.76  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $2.0\times10^5$\tablenotemark{e}  & \\ 
 560  &  IRAS 05300-6651     & *            & 16.90u       & 14.80\phm{u} & 12.25\phm{u} & 5.81  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.6\times10^4$                   & \\ 
 561  &  IRAS 05293-6715     & PN           & 14.59\phm{u} & 12.19\phm{u} & 10.26\phm{u} & 5.94  &  OH/IR   & \nodata    & C AGB     & PN                       & \nodata                           & 3, 9 \\ 
 \\                                                                                                                                                                                                                   
 562  &  KMHK 915            & Cl*          & 12.42\phm{u} & 11.90\phm{u} & 10.80\phm{u} & 6.00  &  PN      & \nodata    &           & {\HII}?                  & \nodata                         & 3 \\ 
 563  &  NGC 1974            & Cl*          & 13.74\phm{u} & 13.86\phm{u} & 13.88\phm{u} & 6.23  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f}  & {\HII}  & \nodata                           & \\ 
 581  &                      &              & 14.72\phm{u} & 13.88\phm{u} & 11.94u       & 4.10  &  \nodata & \nodata    & {\HII}\tablenotemark{f}  & {\HII}  & \nodata                           & \\ 
 582  &  [BE74] 292          & Em*          & 12.82\phm{u} & 12.71\phm{u} & 12.60\phm{u} & 4.08  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f}  & {\HII}  & \nodata                           & 3 \\ 
 585  &  HD 269551	     & B Em*	    &  7.76\phm{u} &  7.01\phm{u} &  6.62\phm{u} & 4.62  &  \nodata & \nodata    & RSG       & B[e]?                    & \nodata                         & 3 \\
 \\                                                                                                                                                                                                                     
 587  &                      &              &  9.02\phm{u} &  8.06\phm{u} &  7.63\phm{u} & 5.45  &  O AGB   & RSG        & RSG       & RSG                      & $8.5\times10^4$\tablenotemark{e}  & \\ 
 588  &  IRAS 05281-6915     & M1 *         &  8.81\phm{u} &  8.00\phm{u} &  7.60\phm{u} & 5.66  &  \nodata & \nodata    & RSG       & RSG                      & $9.0\times10^4$                   & \\ 
 589  &  SP77 46-19          & M2Iab:+. *   &  8.49\phm{u} &  7.60\phm{u} &  7.26\phm{u} & 5.67  &  RSG     & RSG        & RSG       & RSG                      & $1.3\times10^5$\tablenotemark{e}  & \\ 
 590  &  BSDL 1943           & As*          &  8.41\phm{u} &  7.68\phm{u} &  7.30\phm{u} & 5.61  &  RSG     & \nodata    & RSG       & RSG                      & $1.2\times10^5$                   & \\ 
 591  &  IRAS 05313-6913     & IR           &  9.55\phm{u} &  8.62\phm{u} &  8.27\phm{u} & 5.65  &  \nodata & \nodata    & RSG:      & RSG?                     & $4.8\times10^5$:                  & \\ 
 \\                                                                                                                                                                                                                     
 592  &  HV 2532             & M4 V*        &  8.93\phm{u} &  8.08\phm{u} &  7.70\phm{u} & 6.01  &  RSG     & \nodata    & RSG       & RSG                      & $8.2\times10^4$                   & \\ 
 593  &  HV 2561             & M0Ia V*      &  8.61\phm{u} &  7.80\phm{u} &  7.48\phm{u} & 5.71  &  RSG     & RSG        & RSG       & RSG                      & $1.2\times10^5$\tablenotemark{e}  & \\ 
 594  &                      &              & 15.43u       & 13.92\phm{u} & 11.73u       & 5.95  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.3\times10^4$:\tablenotemark:{h}  & \\ 
 596  &  IRAS 05311-6836     & IR           & 15.70\phm{u} & 14.88\phm{u} & 13.09\phm{u} & 5.46  &  \nodata & \nodata    & {\HII}\tablenotemark{f}  & {\HII}  & \nodata                           & \\ 
 597  &  IRAS 05300-6859     & M1Ia *       &  7.92\phm{u} &  7.19\phm{u} &  6.89\phm{u} & 5.91  &  RSG     & RSG        & RSG/GMV:  & RSG\tablenotemark{g}     & $1.6\times10^5$\tablenotemark{e}  & 5 \\ 
 \\                                                                                                                                                                                                                   
 598  &  HV 2604             & M1 V*        &  8.75\phm{u} &  7.99\phm{u} &  7.59\phm{u} & 6.14  &  RSG     & \nodata    & RSG/GMV:  & RSG\tablenotemark{g}     & $9.0\times10^4$                   & \\ 
 599  &                      &              & 16.49\phm{u} & 15.29\phm{u} & 14.60\phm{u} & 6.33  &  {\HII}  & \nodata    & {\HII}    & {\HII}?                  & \nodata                           & \\ 
 601  &                      &              & 13.88\phm{u} & 11.98\phm{u} & 10.52\phm{u} & 6.33  &  OH/IR   & \nodata    &           & C AGB                    & $1.0\times10^4$                   & 6 \\ 
 635  &  IRAS 05278-6942     & IR           & 17.53u       & 15.59u       & 12.35\phm{u} & 4.83  &  OH/IR   & \nodata    &           & C AGB                    & $3.4\times10^4$                   & 2 \\ 
 638  &  IRAS 05320-7106     & IR           & 14.39\phm{u} & 13.54\phm{u} & 13.06\phm{u} & 5.37  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                    
 639  &                      &              & 14.70\phm{u} & 13.86\phm{u} & 13.48\phm{u} & 5.54  &  {\HII}  & \nodata    & {\HII}:   & {\HII}?                  & \nodata                           & \\ 
 640  &   LHA 120-N 129      & EmO          & 14.49u       & 13.90u       & 14.06\phm{u} & 5.74  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}  & \nodata                           & \\ 	
 642  &  IRAS 05294-7104     & *            & 12.99\phm{u} & 11.19\phm{u} &  9.88\phm{u} & 5.92  &  C IR    & O AGB      &           & O AGB                    & $4.2\times10^4$\tablenotemark{e}  & 5 \\
 643  &                      &              & 14.04u       & 13.45\phm{u} & 11.56\phm{u} & 5.86  &  \nodata & \nodata    & C AGB:    & C AGB?                   & $1.4\times10^4$                   & \\ 
 644  &                      &              & 16.39u       & 14.28\phm{u} & 11.93\phm{u} & 6.00  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.3\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                    
 645  &                      &              & 15.36\phm{u} & 13.05\phm{u} & 11.28u       & 6.11  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.2\times10^4$:\tablenotemark{h}  & \\ 
 646  &  [MLD95] LMC 1-289   & O7.5Ve *     & 15.45\phm{u} & 14.78\phm{u} & 14.56\phm{u} & 6.44  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 651  &  IRAS 05310-7110     & IR           & 15.24\phm{u} & 14.48\phm{u} & 13.84\phm{u} & 5.95  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 653  &  IRAS 05298-6957     & *            & 13.86u       & 12.99u       & 11.38\phm{u} & 5.76  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.6\times10^4$                   & \\ 
 661  &                      &              & 14.73\phm{u} & 12.53\phm{u} & 10.69\phm{u} & 6.27  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.0\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                     
 689  &                      &              & 15.31\phm{u} & 13.14u       & 11.36u       & 5.98  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.3\times10^4$:\tablenotemark{h}  & \\ 
 690  &                      &              & 15.37\phm{u} & 14.53\phm{u} & 14.37\phm{u} & 6.08  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 692  &                      &              & 16.80\phm{u} & 14.31\phm{u} & 12.18\phm{u} & 6.14  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$                   & \\ 
 716  &  HV 12830            & M V*         &  6.63\phm{u} &  5.78\phm{u} &  5.36\phm{u} & 4.33  &  O AGB   & \nodata    & RSG/GMV   & GMV\tablenotemark{g}     & \nodata                           & \\ 
 720  &                      &              & 17.86u       & 14.87\phm{u} & 12.52\phm{u} & 6.19  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.1\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                            
 733  &  IRAS 05348-7024     & *            & 17.66u       & 15.49\phm{u} & 12.85\phm{u} & 5.38  &  OH/IR   & \nodata    & C AGB:    & C AGB\tablenotemark{i}   & $2.2\times10^4$                   & \\ 
 745  &                      &              & 15.92u       & 14.91\phm{u} & 12.66\phm{u} & 6.49  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $8.0\times10^3$                   & \\ 
 764  &  IRAS 05333-6948     & IR           & 14.05\phm{u} & 13.68\phm{u} & 12.76\phm{u} & 4.72  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $2.7\times10^5$\tablenotemark{e}  & \\ 
 766  &  LHA 120-N 150       & {\HII}       & 15.77\phm{u} & 14.78\phm{u} & 14.03\phm{u} & 5.04  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                            & \\ 
 767  &  IRAS 05363-6940     & IR           & 14.38\phm{u} & 14.43\phm{u} & 13.96\phm{u} & 5.26  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}  & \nodata                           & \\ 
 \\                                                                                                                                                                                                                     
 768  &                      &              & 15.83\phm{u} & 13.20\phm{u} & 11.06\phm{u} & 5.76  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.6\times10^4$                   & \\ 
 769  &                      &              & 14.91\phm{u} & 14.40\phm{u} & 13.41\phm{u} & 5.78  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 770  &  MDM 49              & Rad          & 14.51\phm{u} & 14.13\phm{u} & 13.27\phm{u} & 5.92  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 771  &                      &              & 16.65\phm{u} & 14.24\phm{u} & 11.98\phm{u} & 5.89  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.4\times10^4$                   & \\ 
 772  &                      &              & 14.35\phm{u} & 13.68\phm{u} & 13.13\phm{u} & 6.06  &  {\HII}  & \nodata    & {\HII}    & {\HII}?                  & \nodata                           & \\ 
 \\                                                                                                                                                                                                                         
 773  &  BAT99 69            & WC WR*       &  9.56\phm{u} &  8.52\phm{u} &  8.07\phm{u} & 5.96  &  O AGB   & \nodata    & RSG       & WR?                      &                                   & 3 \\ 
 774  &                      &              & 16.78u       & 15.08\phm{u} & 12.72\phm{u} & 5.98  &  OH/IR   & \nodata    & {\HII}:   & C AGB                    & $1.3\times10^4$                   & 2 \\ 
 775  &                      &              & 12.16\phm{u} & 10.53\phm{u} &  9.32\phm{u} & 6.15  &  C IR    & C AGB      & C/O AGB   & C AGB                    & $1.9\times10^4$\tablenotemark{e}  & 5 \\ 
 804  &  IRAS 05325-6743     & IR           & 13.09u       & 13.84\phm{u} & 13.44\phm{u} & 5.04  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}     & \nodata                           & 10 \\ 
 805  &  LI-LMC 1163         & M1Ia *       &  8.99\phm{u} &  8.16\phm{u} &  7.64\phm{u} & 5.07  &  \nodata & \nodata    & RSG       &  RSG                     & $8.6\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                     
 806  &  LHA 120-N 57E       & EmO          & 11.82\phm{u} & 11.04\phm{u} & 10.04\phm{u} & 5.07  &  PN      & \nodata    &           & {\HII}                   & \nodata                           & 3 \\ 
 807  &                      &              & 14.41\phm{u} & 12.32\phm{u} & 10.65\phm{u} & 5.46  &  OH/IR   & OH/IR      & C/O AGB   & O AGB                    & $4.0\times10^4$\tablenotemark{e}  & 5 \\ 
 809  &  HV 5933             & M4Iab: V*    &  8.95\phm{u} &  8.19\phm{u} &  7.82\phm{u} & 5.77  &  \nodata & \nodata    & RSG       & RSG                      & $7.3\times10^4$                   & \\ 
 810  &  CCDM J05303-6653B   & *i*          &  9.14\phm{u} &  7.99\phm{u} &  7.70\phm{u} & 5.88  &  RSG     & RSG        & RSG/GMV:  & RSG\tablenotemark{g}     & $9.4\times10^4$\tablenotemark{e}  & 5 \\ 
 811  &                      &              & 17.28u       & 13.64\phm{u} & 11.23\phm{u} & 5.82  &  \nodata & \nodata    & C AGB:    & C AGB?                   & $1.5\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                     
 813  &  HV 12437            & M0.5 V*      &  9.78\phm{u} &  9.04\phm{u} &  8.61\phm{u} & 6.06  &  \nodata & \nodata    & RSG       & RSG                      & $3.5\times10^5$:                  & \\ 
 815  &  HV 1001             & M4 V*        &  9.38\phm{u} &  8.53\phm{u} &  8.02\phm{u} & 6.02  &  O AGB   & RSG        & RSG/GMV:  & RSG\tablenotemark{g}     & $5.5\times10^4$\tablenotemark{e}  & \\ 
 836  &  IRAS 05325-6629     & IR           & 16.01\phm{u} & 15.06\phm{u} & 13.54u       & 5.68  &  PN      & {\HII}     & {\HII}:   & {\HII}                   & $7.7\times10^4$\tablenotemark{e}  & 5 \\ 
 837  &                      &              &  9.80\phm{u} &  9.18\phm{u} &  8.67\phm{u} & 5.70  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
 839  &                      &              &  8.48\phm{u} &  7.73\phm{u} &  7.37\phm{u} & 5.99  &  RSG     & RSG        & RSG       & RSG                      & $1.2\times10^5$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                      
 840  &  IRAS 05297-6517     & IR           & 15.11\phm{u} & 12.98\phm{u} & 11.18\phm{u} & 5.84  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.5\times10^4$                   & \\ 
 853  &  IRAS 05307-6410     & IR           & 12.83\phm{u} & 11.09\phm{u} &  9.64\phm{u} & 4.05  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
 869  &                      &              &  8.64\phm{u} &  7.89\phm{u} &  7.50\phm{u} & 5.65  &  RSG     & \nodata    & RSG       & RSG                      & $9.8\times10^4$                   & \\ 
 870  &  Dachs LMC 2-16      & M3Iab: *     &  8.36\phm{u} &  7.58\phm{u} &  7.26\phm{u} & 5.90  &  RSG     & RSG        & RSG       & RSG                      & $1.3\times10^5$\tablenotemark{e}  & \\ 
 885  &  [P93] 1339          & B0IV *       & 12.86u       & 13.26\phm{u} & 11.40\phm{u} & 2.77  &  PN      & \nodata    & {\HII}:   & {\HII}?                  & \nodata                           & \\ 
 \\                                                                                                                                                                                                                     
 886  &  IRAS 05389-6922     & M0.5 IR      & 10.21\phm{u} &  9.38\phm{u} &  8.51\phm{u} & 3.75  &  PN      & \nodata    &           & RSG\tablenotemark{i}                     & $3.9\times10^4$:                  & 11 \\ 
 887  &  IRAS 05406-6924     & IR           & 10.46\phm{u} &  9.85\phm{u} &  8.60\phm{u} & 4.43  &  PN      & \nodata    & C:/O: AGB & C/O AGB?                 & \nodata                           & \\ 
 888  &                      &              & 15.25u       & 14.22\phm{u} & 11.45\phm{u} & 4.46  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $5.1\times10^4$                   & \\ 
 889  &  [JGB98] 30 Dor-06   & MoC          & 14.56\phm{u} & 13.63\phm{u} & 12.55\phm{u} & 4.39  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $4.0\times10^5$\tablenotemark{e}  & \\ 
 890  &  HD 37974            & B:e Em*      & 10.13\phm{u} &  9.76\phm{u} &  8.76\phm{u} & 4.58  &  PN      & Peculiar   & O AGB:    & B[e]                     & $7.1\times10^4$\tablenotemark{e}  & 12 \\ 
 \\                                                                                                                                                                                                                  
 891  &                      &              &  8.54\phm{u} &  7.63\phm{u} &  7.14\phm{u} & 5.14  &  O AGB   & \nodata    & RSG       & RSG                      & $1.4\times10^5$                   & \\ 
 892  &  BRHT 54b            & Cl*          &  8.96\phm{u} &  8.18\phm{u} &  7.72\phm{u} & 5.56  &  \nodata & \nodata    & RSG       & RSG                      & $8.0\times10^4$                   & \\ 
 893  &  IRAS 05413-6919     & IR           &  8.77\phm{u} &  7.94\phm{u} &  7.49\phm{u} & 5.74  &  O AGB   & \nodata    & RSG/GMV:  & RSG\tablenotemark{g}     & $9.9\times10^4$                   & \\ 
 894  &  LHA 120-N 158B      & EmO          & 13.86\phm{u} & 13.88\phm{u} & 12.75u       & 6.01  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $5.6\times10^4$\tablenotemark{e}  & \\ 
 897  &                      &              &  8.82\phm{u} &  7.91\phm{u} &  7.45\phm{u} & 6.01  &  O AGB   & RSG        & RSG/GMV   & RSG\tablenotemark{g}     & $9.4\times10^4$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                      
 900  &  [P93] 1938          & O7.5Vb: *    & 14.87u       & 15.50\phm{u} & 14.33u       & 6.21  &  PN      & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 906  &                      &              & 16.02\phm{u} & 15.17\phm{u} & 13.82\phm{u} & 6.12  &  \nodata & \nodata    & {\HII}    & {\HII}?                  & \nodata                           & \\ 
 930  &  [DMM94] J0539-696   & Rad          & 12.34\phm{u} & 12.27\phm{u} & 11.67\phm{u} & 2.81  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 932  &  IRAS 05405-6946     & IR           & 14.09\phm{u} & 13.14\phm{u} & 12.97\phm{u} & 4.15  &  {\HII}  & \nodata    & {\HII}:   & {\HII}?                  & \nodata                           & \\ 
 934  &  [JGB98] N158-2      & MoC          & 14.79\phm{u} & 14.14\phm{u} & 13.25\phm{u} & 4.67  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $2.5\times10^5$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                      
 936  &  IRAS 05402-6956     & *            & 14.34\phm{u} & 11.74\phm{u} &  9.79\phm{u} & 5.02  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $3.2\times10^4$                   & \\ 
 937  &  IRAS 05410-6954     & IR           & 14.52\phm{u} & 12.24\phm{u} & 10.36\phm{u} & 5.37  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $2.3\times10^4$                   & \\ 
 938  &  IRAS 05389-7042     & IR           & 14.73\phm{u} & 14.18\phm{u} & 13.59\phm{u} & 5.32  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 939  &  [HS66] 385          & OpC          &  9.16\phm{u} &  8.20\phm{u} &  7.71\phm{u} & 5.53  &  O AGB   & RSG        & RSG       & RSG                      & $8.1\times10^4$\tablenotemark{e}  &  \\ 
 940  &  [KRB97] 30DorCent   & MoC          & 15.70u       & 15.12\phm{u} & 13.33\phm{u} & 5.94  &  \nodata & \nodata    & {\HII}:   & {\HII}?                  & \nodata                           &  \\ 
 \\                                                                                                                                                                                                                     
 941  &                      &              & 15.04\phm{u} & 12.77\phm{u} & 10.85\phm{u} & 6.16  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$                   & \\ 
 942  &  BSDL 2601           & As*          & 16.18\phm{u} & 15.39u       & 14.93\phm{u} & 6.14  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 943  &  HV 2778             & M0 V*        &  8.79\phm{u} &  7.98\phm{u} &  7.63\phm{u} & 6.14  &  RSG     & RSG        & RSG       & RSG                      & $8.7\times10^4$\tablenotemark{e}  & \\ 
 977  &  IRAS 05406-7111     & IR           & 16.24\phm{u} & 15.66\phm{u} & 13.46u       & 5.16  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 978  &  [O96] D293 - 39     & *            & 15.67\phm{u} & 14.21u       & 13.45u       & 5.48  &  \nodata & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
 981  &                      &              & 17.59u       & 16.19u       & 13.43\phm{u} & 6.48  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $7.9\times10^3$                   & \\ 
1016  &                      &              & 16.21\phm{u} & 13.72\phm{u} & 11.79\phm{u} & 6.10  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$                   & \\ 
1048  &   RT Men             & Mi*          &  7.73\phm{u} &  6.92\phm{u} &  6.50\phm{u} & 5.38  &  O AGB   & \nodata    & RSG/GMV:  & GMV\tablenotemark{g}     & \nodata                           & 3 \\ 
1072  &  IRAS 04407-7000     & *            & 10.66\phm{u} &  9.48\phm{u} &  8.69\phm{u} & 5.14  &  PN      & O AGB      & O AGB     & O AGB                    & $6.5\times10^4$\tablenotemark{e}  & \\ 
1115  &  IRAS 04496-6917     & IR           & 13.81\phm{u} & 13.63\phm{u} & 13.17\phm{u} & 4.93  &  {\HII}  & \nodata    & {\HII}:   & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
1117  &  IRAS 04498-6842     & *            &  9.13\phm{u} &  8.05\phm{u} &  7.49\phm{u} & 5.50  &  O AGB   & \nodata    & RSG/GMV   & O AGB                    & \nodata                           & 10, 13 \\ 
1119  &                      &              & 14.19\phm{u} & 12.14\phm{u} & 10.55\phm{u} & 6.24  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$                   & \\ 
1120  &  LI-LMC 31           & IR           & 14.45\phm{u} & 12.31\phm{u} & 10.65\phm{u} & 6.10  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $1.1\times10^4$\tablenotemark{e}  & \\ 
1130  &  IRAS 04496-6958     & C*           & 12.66\phm{u} & 10.85\phm{u} &  9.43\phm{u} & 5.40  &  \nodata & \nodata    & C/O AGB   & C AGB                    & $2.6\times10^4$                   & 1\\ 
1132  &  HV 2236             & M V*         &  9.05\phm{u} &  8.17\phm{u} &  7.76\phm{u} & 5.92  &  O AGB   & RSG        & RSG       & RSG                      & $7.7\times10^4$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                   
1150  &  WOH G 17            & *            &  6.85\phm{u} &  5.94\phm{u} &  5.54\phm{u} & 4.57  &  O AGB   & GMV        & RSG/GMV   & GMV\tablenotemark{g}     & $4.0\times10^3$\tablenotemark{e}  & 5 \\ 
1171  &  IRAS 04545-7000     & *            & 16.51\phm{u} & 12.81\phm{u} & 10.40\phm{u} & 5.06  &  OH/IR   & \nodata    & C AGB:    & O AGB?\tablenotemark{i}          & \nodata                   & \\ 
1173  &  IRAS 04523-7043     & IR           & 18.16u       & 14.07\phm{u} & 11.64\phm{u} & 5.82  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.5\times10^4$                   & \\ 
1182  &  IRAS 04553-6825     & M7.5 *       &  9.25\phm{u} &  7.74\phm{u} &  6.85\phm{u} & 2.35  &          & OH/IR      &           & RSG                      & $4.7\times10^5$\tablenotemark{e}  & 5 \\ 
1183  &  BSDL 126            & Neb          & 12.55\phm{u} & 11.82u       & 10.77u       & 3.36  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
1184  &  IRAS 04530-6916     & *            & 13.94\phm{u} & 11.86\phm{u} &  9.96\phm{u} & 4.16  &  OH/IR   & \nodata    & C AGB     & {\HII}                   & \nodata                           & 10, 13 \\ 
1186  &  IRAS 04542-6916     & IR           & 14.39\phm{u} & 13.78\phm{u} & 13.43\phm{u} & 4.67  &  {\HII}  & \nodata    & {\HII}:   & {\HII}?                  & \nodata                           & \\ 
1187  &  [L72] LH 5-1008     & *iA          & 12.83\phm{u} & 12.55\phm{u} & 11.74\phm{u} & 4.84  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
1189  &  IRAS 04553-6933     & M2 IR        &  8.66\phm{u} &  7.68\phm{u} &  7.20\phm{u} & 5.12  &  O AGB   & RSG        & RSG       & RSG                      & $1.3\times10^5$\tablenotemark{e}  & \\ 
1190  &  IRAS 04516-6902     & *            &  9.93\phm{u} &  8.62\phm{u} &  7.91\phm{u} & 5.35  &  \nodata & \nodata    &           & O AGB\tablenotemark{i}                   & \nodata                           & 13 \\ 
 \\                                                                                                                                                                                                                   
1191  &  WOH S 60            & M *          &  9.32\phm{u} &  8.46\phm{u} &  8.06\phm{u} & 5.85  &  \nodata & \nodata    & RSG       & RSG                      & $5.9\times10^4$                   & \\ 
1192  &  IRAS 04509-6922     & *            &  9.87\phm{u} &  8.67\phm{u} &  7.93\phm{u} & 5.98  &  \nodata & \nodata    & GMV:      & O AGB                    & \nodata                           & 14 \\ 
1193  &                      &              & 15.26\phm{u} & 13.02\phm{u} & 11.13\phm{u} & 6.07  &  OH/IR   & \nodata    & C AGB     & C AGB                    &  $1.2\times10^4$                  & \\ 
1204  &  SP77 31-18          & M *          &  8.56\phm{u} &  7.75\phm{u} &  7.37\phm{u} & 6.07  &  RSG     & RSG        & RSG/GMV:  & RSG\tablenotemark{g}     & $1.0\times10^5$\tablenotemark{e}  & 5 \\ 
1207  &  LHA 120-N 89        & EmO          & 15.51\phm{u} & 13.65\phm{u} & 11.88\phm{u} & 5.41  &  OH/IR   & \nodata    &           & {\HII}?                  & \nodata                           &  \\ 
 \\                                                                                                                                                                                                                   
1225  &                      &              & 13.12\phm{u} & 12.19\phm{u} & 10.81\phm{u} & 5.07  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
1227  &                      &              & 14.44\phm{u} & 13.15\phm{u} & 11.71\phm{u} & 6.17  &  \nodata & \nodata    &           &                          & \nodata                           & \\ 
1229  &                      &              & 16.81\phm{u} & 15.62\phm{u} & 14.06\phm{u} & 6.22  &  \nodata & \nodata    & {\HII}\tablenotemark{f} & {\HII}?    & \nodata                           & \\ 
1247  &  PGMW 3123           & O8.5V *      & 13.72u       & 13.48u       & 13.73\phm{u} & 5.10  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}     & \nodata                           & \\ 
1248  &  PGMW 3265           & *            & 13.23\phm{u} & 13.20\phm{u} & 12.56\phm{u} & 5.50  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
1249  &                      &              & 14.15\phm{u} & 12.27\phm{u} & 10.77\phm{u} & 6.08  &  \nodata & \nodata    &           & C AGB                    & $1.2\times10^4$                   & 2 \\ 
1278  &  IRAS 05009-6616     & *            & 15.64u       & 14.57\phm{u} & 12.40\phm{u} & 5.97  &  OH/IR   & \nodata    & C AGB:    & C AGB                    & $1.3\times10^4$                   & 1, 6 \\ 
1280  &  IRAS 05003-6712     & *            & 12.04\phm{u} & 10.46\phm{u} &  9.32\phm{u} & 6.14  &  C IR    & O AGB      & C/O AGB   & O AGB                    & $1.7\times10^4$\tablenotemark{e}  & 2, 5 \\ 
1282  &                      &              & 16.98u       & 14.54\phm{u} & 12.20\phm{u} & 6.07  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $1.5\times10^4$\tablenotemark{e}  &  \\ 
1296  &  HD 32364            & ?e *         & 14.06\phm{u} & 13.88\phm{u} & 13.22\phm{u} & 5.30  &  PN      & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
1297  &  IRAS 04573-6849     & IR           & 14.27u       & 13.56u       & 14.11\phm{u} & 5.39  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}     & \nodata                           & \\ 
1298  &                      &              & 15.50\phm{u} & 13.05\phm{u} & 11.12\phm{u} & 5.68  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.7\times10^4$                   & \\ 
1302  &  IRAS 04589-6825     & IR           & 15.49\phm{u} & 15.18\phm{u} & 14.93\phm{u} & 6.02  &  {\HII}  & \nodata    & {\HII}\tablenotemark{f} & {\HII}?\tablenotemark{i}    & \nodata                           & \\ 
1306  &  LHA 120-S 5         & EmO          & 15.71\phm{u} & 15.26\phm{u} & 14.16\phm{u} & 6.04  &  PN      & {\HII}     & {\HII}    & {\HII}                   & $4.3\times10^4$\tablenotemark{e}  & \\ 
1326  &  HD 268835           & B8Ia Em*     & 10.08\phm{u} &  9.68\phm{u} &  8.85\phm{u} & 4.66  &  PN      & Peculiar   &           & B[e]                     & $5.5\times10^4$\tablenotemark{e}  & 12 \\ 
 \\                                                                                                                                                                                                                    
1328  &  HV 2255             & M4 V*        &  8.44\phm{u} &  7.65\phm{u} &  7.32\phm{u} & 5.39  &  RSG     & RSG        & RSG       & RSG                      & $1.3\times10^5$\tablenotemark{e}  & \\ 
1329  &  WOH S 76            & M *          &  8.23\phm{u} &  7.45\phm{u} &  7.11\phm{u} & 5.73  &  RSG     & \nodata    & RSG       & RSG                      & $1.4\times10^5$                   & \\ 
1330  &  WOH S 74            & M *          &  8.93\phm{u} &  7.95\phm{u} &  7.62\phm{u} & 5.74  &  RSG     & RSG        & RSG       & RSG                      & $9.3\times10^4$\tablenotemark{e}  & \\ 
1360  &                      &              & 17.97u       & 15.47\phm{u} & 12.76\phm{u} & 6.05  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.2\times10^4$                   & \\ 
1371  &  IRAS 05469-7255     & IR           & 14.80\phm{u} & 12.80\phm{u} & 11.06\phm{u} & 5.81  &  OH/IR   & \nodata    & C/O AGB   & C/O AGB                  & \nodata                           & \\ 
 \\                                                                                                                                                                                                                   
1378  &                      &              & 16.28\phm{u} & 13.71\phm{u} & 11.72\phm{u} & 5.73  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.6\times10^4$                   & \\ 
1379  &                      &              & 18.09u       & 17.18u       & 14.56\phm{u} & 5.62  &  OH/IR   & \nodata    &           &                          & \nodata                           & \\ 
1382  &  PMN J0545-6946      & Rad          & 14.05\phm{u} & 13.54\phm{u} & 12.91\phm{u} & 5.61  &  {\HII}  & \nodata    & {\HII}    & {\HII}                   & \nodata                           & \\ 
1383  &  LI-LMC 1646         & IR           & 18.05u       & 15.88\phm{u} & 13.09\phm{u} & 5.71  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.5\times10^4$                   & \\ 
1384  &                      &              & 16.29\phm{u} & 13.55\phm{u} & 11.46\phm{u} & 6.45  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $5.8\times10^3$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                    
1400  &                      &              & 16.59\phm{u} & 13.88\phm{u} & 11.74\phm{u} & 5.77  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $7.1\times10^3$\tablenotemark{e}  & \\ 
1411  &  IRAS 05410-6520     & IR           & 17.09u       & 14.72\phm{u} & 11.88\phm{u} & 5.61  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.8\times10^4$                   & \\ 
1412  &  IRAS 05404-6458     & IR           & 15.31\phm{u} & 12.97\phm{u} & 11.11\phm{u} & 5.80  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.5\times10^4$                   & \\ 
1429  &  HV 2834             & M0.5 V*      &  8.96\phm{u} &  7.92\phm{u} &  7.49\phm{u} & 6.21  &  O AGB   & RSG        & RSG/GMV   & RSG\tablenotemark{g}     & $9.1\times10^4$\tablenotemark{e}  & \\ 
1436  &                      &              & 16.14\phm{u} & 14.78\phm{u} & 12.71\phm{u} & 5.92  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.4\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                     
1438  &  HD 269997           & B3Ia *       & 16.52\phm{u} & 15.99\phm{u} & 15.98u       & 5.78  &  {\HII}  & \nodata    &           & B[e]?                    & \nodata                           & 3 \\ 
1453  &  IRAS 05506-7053     & *            & 18.14u       & 15.35\phm{u} & 12.45\phm{u} & 5.67  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.7\times10^4$                   & \\ 
1456  &                      &              & 13.00\phm{u} & 11.07\phm{u} &  9.51\phm{u} & 6.00  &  \nodata & \nodata    & C AGB     & C AGB                    & $1.9\times10^4$                   & \\ 
1471  &                      &              & 17.00u       & 14.66\phm{u} & 12.35\phm{u} & 6.24  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.0\times10^4$                   & \\ 
1488  &  IRAS 05508-7146     & IR           & 15.12\phm{u} & 12.91\phm{u} & 11.05\phm{u} & 6.27  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $1.0\times10^4$\tablenotemark{e}  & \\ 
 \\                                                                                                                                                                                                                    
1492  &                      &              & 12.25\phm{u} & 10.68\phm{u} &  9.51\phm{u} & 6.24  &  C IR    & C AGB      & C/O AGB   & C AGB                    & $1.9\times10^4$\tablenotemark{e}  & 5 \\ 
1524  &  IRAS 05558-7000     & *            & 11.98\phm{u} & 10.34\phm{u} &  9.13\phm{u} & 5.81  &  C IR    & O AGB      & C/O AGB   & O AGB                    & $4.1\times10^4$                   & 5 \\ 
1546  &                      &              & 14.96\phm{u} & 12.78\phm{u} & 10.93\phm{u} & 5.92  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.4\times10^4$                   & \\ 
1567  &  IRAS 05526-6520     & IR           & 15.97\phm{u} & 13.66\phm{u} & 11.65\phm{u} & 6.01  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.2\times10^4$                   & \\ 
1570  &  IRAS 05540-6533     & IR           & 17.81u       & 16.75u       & 13.40\phm{u} & 6.23  &  OH/IR   & \nodata    &           &                          & \nodata                           & \\ 
 \\                                                                                                                                                                                                                     
1571  &  IRAS 05547-6515     & IR           & 18.15u       & 15.90u       & 13.80\phm{u} & 5.96  &  OH/IR   & \nodata    & C AGB:    & C AGB?                   & $1.2\times10^4$                   & \\ 
1589  &  IRAS 05571-6827     & IR           & 10.46\phm{u} &  9.48\phm{u} &  8.61\phm{u} & 5.01  &  PN      & \nodata    & O AGB     & O AGB                    & \nodata                           & \\ 
1650  &  IRAS 06024-6645A    & B3 HV*       & 15.70\phm{u} & 13.18\phm{u} & 11.04\phm{u} & 5.44  &  OH/IR   & \nodata    & C AGB     & C AGB?                   & $2.1\times10^4$                   & 3 \\ 
1651  &                      &              & 18.44u       & 16.47\phm{u} & 13.54\phm{u} & 5.85  &  OH/IR   & \nodata    & C AGB:    & C AGB\tablenotemark{i}   & $1.3\times10^4$                   & \\ 
1652  &  IRAS 06025-6712     & IR           & 17.85u       & 15.61\phm{u} & 12.98\phm{u} & 5.92  &  OH/IR   & C AGB      & C AGB     & C AGB                    & $1.2\times10^4$\tablenotemark{e}  &  \\ 
 \\                                                                                                                                                                                                                    
1653  &                      &              & 16.05\phm{u} & 15.67\phm{u} & 13.05u       & 6.16  &  \nodata & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$:\tablenotemark{h}  & \\ 
1677  &  IRAS 06013-6505     & IR           &  6.80\phm{u} &  5.89\phm{u} &  5.16\phm{u} & 2.99  &  O AGB   & GMV        & RSG:/GMV  & GMV\tablenotemark{g}     & $9.7\times10^3$\tablenotemark{e}  & 5 \\
1679  &                      &              &  7.73\phm{u} &  6.89\phm{u} &  6.48\phm{u} & 5.01  &  O AGB   & \nodata    & RSG/GMV:  & RSG\tablenotemark{g}     & $2.5\times10^5$                   & \\
1686  &                      &              &  6.33\phm{u} &  5.41\phm{u} &  4.85\phm{u} & 3.51  &  C AGB   & GMV        & RSG/GMV   & GMV\tablenotemark{g}     & $4.6\times10^3$\tablenotemark{e}  & 5 \\ 
1689  &                      &              & 14.91\phm{u} & 12.71\phm{u} & 10.87\phm{u} & 5.88  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.4\times10^4$                   & \\ 
 \\                                                                                                                                                                                                                   
1696  &                      &              & 14.47\phm{u} & 12.37\phm{u} & 10.51\phm{u} & 5.97  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.4\times10^4$                   & \\ 
1753  &                      &              & 15.26\phm{u} & 12.99\phm{u} & 11.20\phm{u} & 6.14  &  OH/IR   & \nodata    & C AGB     & C AGB                    & $1.1\times10^4$                   & \\ 
1780  &                      &              & 17.86u       & 17.04u       & 14.10\phm{u} & 5.69  &  OH/IR   & \nodata    &           & C AGB                    & $1.4\times10^4$                   & 2 \\ 
1794  &                      &              & 15.80\phm{u} & 15.17\phm{u} & 14.13\phm{u} & 6.38  &  PN      & {\HII}     & {\HII}    & {\HII}                  & $1.7\times10^4$\tablenotemark{e}  & 5 \\ 
1797  &                      &              & 14.13\phm{u} & 12.29\phm{u} & 10.70\phm{u} & 6.42  &  OH/IR   & \nodata    & C/O: AGB  & C/O AGB?                 & \nodata                           & \\ 

\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}
